Geometry of biperiodic alternating links

A biperiodic alternating link has an alternating quotient link in the thickened torus. In this paper, we focus on semi-regular links, a class of biperiodic alternating links whose hyperbolic structure can be immediately determined from a corresponding Euclidean tiling. Consequently, we determine the exact volumes of semi-regular links. We relate their commensurability and arithmeticity to the corresponding tiling, and assuming a conjecture of Milnor, we show there exist infinitely many pairwise incommensurable semi-regular links with the same invariant trace field. We show that only two semi-regular links have totally geodesic checkerboard surfaces; these two links satisfy the Volume Density Conjecture. Finally, we give conditions implying that many additional biperiodic alternating links are hyperbolic and admit a positively oriented, unimodular geometric triangulation. We also provide sharp upper and lower volume bounds for these links.

==> figures/3valent-anglesum.pdf_tex <==
\begin{tikzpicture}
\node at (0,0)
{\includegraphics[width=5in]{figures/3valent-anglesum.pdf}};
%\draw[help lines] (-8,-2) grid (8,2);
%\node at (0,0){OO};

\node at (3.8,-1.1){$\alpha_1$};
\node at (4.4,-1.4){$\alpha_1$};
\node at (3.4,1.2){$\alpha_3$};
\node at (2.8,1.3){$\alpha_3$};
\node at (6,-0.3){$\alpha_2$};
\node at (1.25,0.3){$\alpha_4$};


\node at (-6.5,0){$n_4$--gon};
\node at (-3.8,1.25){$n_3$--gon};
\node at (-1.1,0){$n_2$--gon};
\node at (-3.8,-1.25){$n_1$--gon};

\node at (-2.9,-0.5){$\theta_1$};
\node at (-2,0){$\theta_2$};
\node at (-2.9,0.65){$\theta_3$};

\node at (-4.6,-0.5){$\theta_1$};
\node at (-4.6,0.65){$\theta_3$};
\node at (-5.5,0){$\theta_4$};

\node at (-3.75,0.25){edge $e$};
\node at (2.2,0.75){ $e$};
\node at (3.45,0.35){ $e$};
\node at (5,-0.75){ $e$};

\node at (-4,-2.25) {(a)};
\node at (4,-2.25) {(b)};

\end{tikzpicture}


==> figures/4valent-anglesum.pdf_tex <==
\begin{tikzpicture}
\node at (0,0)
{\includegraphics[width=5in]{figures/4valent-anglesum.pdf}};
%\draw[help lines] (-8,-2) grid (8,2);
%\node at (0,0){OO};
\node at (-6.25,0.5){$n_4$--gon};
\node at (-4.75,1.5){$n_3$--gon};
\node at (-2.5,0.5){$n_2$--gon};
\node at (-4.75,-1.5){$n_1$--gon};
%
\node at (-4.5,-1){$\theta_1$};
\node at (-3.5,0){$\theta_2$};
\node at (-4.5,1){$\theta_3$};
\node at (-5.4,0){$\theta_4$};
%
\node at (4,1) { $e$};
\node at (5.75,-.75) { $e$};
%
\node at (4.8,-1.5){$\alpha_1$};
\node at (4,1.5){$\alpha_3$};
\node at (6,-0.35){$\alpha_2$};
\node at (3,0.3){$\alpha_4$};
%
\node at (-4.5,-2.3) {(a)};
\node at (4.5,-2.3) {(b)};
\end{tikzpicture}


==> figures/4valent-polyhedron.pdf_tex <==
\begin{tikzpicture} [every node/.style={scale=1}]
\node at (0,0)
{\includegraphics[width=3in]{figures/4valent-polyhedron.pdf}};

\node at (-1.75,0) {edge $e$};

\node at (4,1) { $e$};
\node at (2,3) { $e$};

\node at (4,-0.25) { $e$};
\node at (1,-3) { $e$};

\end{tikzpicture}




==> figures/Angles-Alltypes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Angles-Alltypes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.91619873bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31510187)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Angles-Alltypes.pdf}}%
    \put(0.91353737,0.21337621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0.84676101,0.0165142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Angles-Alltypes.pdf}}%
    \put(0.5997903,0.28397032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7\pi/12$}}}%
    \put(0.6828386,0.07175731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5\pi/12$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Angles-Alltypes.pdf}}%
    \put(0.45226127,0.00526713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0.36414959,0.05167621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5\pi/12$}}}%
    \put(0.55270135,0.12651321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7\pi/12$}}}%
    \put(0.51141487,0.20132989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Angles-Alltypes.pdf}}%
    \put(0.39952457,0.21251987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0.20050465,0.21072984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Angles-Alltypes.pdf}}%
    \put(0.19035609,0.0792518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\pi/3$}}}%
    \put(0.17533427,0.15081959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0.17642401,0.03597634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(-0.00197054,0.0984766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Angles-Alltypes.pdf}}%
  \end{picture}%
\endgroup%


==> figures/bigons.pdf_tex <==
\begin{tikzpicture}
\node at (0,0)
{  \includegraphics[width=6in]{figures/bigons.pdf}};
 \node at (-3.85,1){$e$};
 \node at (-3,1){$f$};
\node at (-.5,1.5){$e$};
\node at (1,.25){$e$};
\node at (1,1.85){$f$};
\node at (2.5,.25){$f$};
\node at (5,0.25) {edges $e = f$};

 \node at (-6.75,-1){$e$};
 \node at (-5.75,-1){$f$};
 \node at (-4.65,-1){$f$};
 \node at (-3.75,-1){$g$};


\node at (-1.5,-.5){$e$};
\node at (0,-1.75){$e$};
\node at (0,-.15){$f$};
\node at (2,-1.85){$f$};
\node at (2,-.15){$g$};
\node at (3.5,-1.75){$g$};

\node at (6,-1.75) {edges $e = f = g$};

%\draw[help lines] (-8,-2) grid (8,2);
%\node at (0,0){OO};
% \node at (-6,-2.25) {(a)};
% \node at (-1.5,-2.25) {(b)};
% \node at (3,-2.25) {(c)};
% \node at (7,-2.25) {(d)};
\end{tikzpicture}


==> figures/hex-face.pdf_tex <==
\begin{tikzpicture}
%\draw[help lines] (-8,-4) grid (8,4);
%\node at (0,4){OO};

\node at (-7.5,0)
%{\includegraphics[width=.65in]{figures/hex-face}};
{\includegraphics{figures/Hex-face.pdf}};
\node at (-7.5,-1){Face of $T_{\L}$};
\node at (-4,1.2)
%{\includegraphics[width=.65in]{figures/hex-pyramid.pdf}};
{\includegraphics{figures/Hex-pyramid.pdf}};
\node at (-4,-1.2)
%{\includegraphics[width=.65in, angle=180]{figures/hex-pyramid-1.pdf}};
{\includegraphics[angle=180]{figures/Hex-pyramid-1.pdf}};
\node at (-4,-3){Pyramids};
\node at (0,0)
%{\includegraphics[width=1in]{figures/hex-bipyramid.pdf}}; 
{\includegraphics{figures/Hex-bipyramid.pdf}}; 
\node at (0,-2){Bipyramid formed by};
\node at (0,-2.5){gluing two pyramids };
\node at (4.5,0)
%{\includegraphics[width=1in]{figures/hex-bipyramid.pdf}}; 
{\includegraphics{figures/Hex-bipyramid-stell.pdf}}; 
%% \draw[blue,thick](4.5,1.45) -- (4.5,-1.45);
\node at (4.5,-2){Stellating edge};
\draw[-] (-5.95,.75) -- (-5.95,.25);
\draw[->] (-5.95,.25) -- (-4.8,.25);
\node at (-6.25,1){horizontal edge};
%\node[scale=0.65] at (-7,1){horizontal edges};
\draw[->] (-5.7,2) -- (-4.45,1.35);
\node at (-6,2.25){vertical edge};
%\node[scale=0.65] at (-7,2){vertical edges};
 \end{tikzpicture}

